Are Large Reasoning Models Good Everyday Reasoners? A Comparison with Non-Reasoning Models on Logical Reasoning Tasks

Large reasoning models (LRMs) that leverage test-time computation achieve strong performance on mathematical and scientific benchmarks and are increasingly deployed in real-world applications. However, their ability to perform \textit{everyday logical reasoning}, which often departs from textbook formal logic, remains underexplored. In this work, we systematically evaluate how well reasoning models align with everyday reasoning patterns by introducing a benchmark based on linguistic and pragmatic reasoning phenomena. We also compare reasoning models with non-reasoning models under controlled prompting conditions. We find that, in many cases, (1) reasoning models show degraded performance in everyday reasoning when such reasoning deviates from formal logical rules, (2) some non-reasoning models with chain-of-thought prompting outperform comparable reasoning models in everyday reasoning, and (3) prompting with additional instructions provides limited control over reasoning behavior. These findings suggest that current reasoning models do not reliably capture everyday reasoning and point to limitations in post-training, motivating improved training objectives and evaluation across diverse forms of reasoning.

==> figure/figure_results_fb_scores.tex <==
\resizebox{\textwidth}{!}{%
\begin{minipage}{1.22\textwidth}
\centering
\begin{minipage}[t]{0.24\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  ybar,
  width=1.3\linewidth,
  height=4cm,
  font=\fontsize{4}{5}\selectfont,
  ymin=-1,
  ymax=1,
  ymajorgrids=true,
  ylabel={FB score},
  xtick={1, 2, 3, 4, 5, 6, 7},
  xticklabels={{gpt-oss-20b}, {gpt-oss-120b}, {olmo-3.1-32b-think}, {qwen3-30b-a3b-think}, {llama-3.3-70b-in}, {olmo-3.1-32b-in}, {qwen3-30b-a3b-in}},
  x tick label style={rotate=30, anchor=east, font=\fontsize{4}{5}\selectfont},
  enlarge x limits=0.12,
  title={Base},
  title style={font=\small},
  bar width=8pt,
  bar shift=0pt,
]
\addplot+[fill=cbRed!80, error bars/.cd, y dir=both, y explicit, error bar style={black}] coordinates {
  (1, 0.617) += (0, 0.031) -= (0, 0.031) %
  (2, 0.75) += (0, 0.02) -= (0, 0.02) %
  (3, 0.361) += (0, 0.02) -= (0, 0.02) %
  (4, 0.447) += (0, 0.02) -= (0, 0.02) %
};

\addplot+[fill=cbPurple!80, error bars/.cd, y dir=both, y explicit, error bar style={black}] coordinates {
  (5, -0.406) += (0, 0.055) -= (0, 0.055) %
  (6, -0.122) += (0, 0.01) -= (0, 0.01) %
  (7, -0.269) += (0, 0.049) -= (0, 0.049) %
};
\end{axis}
\end{tikzpicture}
\end{minipage}
\hspace{10pt}
\begin{minipage}[t]{0.24\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  ybar,
  width=1.3\linewidth,
  height=4cm,
  font=\fontsize{4}{5}\selectfont,
  ymin=-1,
  ymax=1,
  ymajorgrids=true,
  yticklabel=\empty,
  xtick={1, 2, 3, 4, 5, 6, 7},
  xticklabels={{gpt-oss-20b}, {gpt-oss-120b}, {olmo-3.1-32b-think}, {qwen3-30b-a3b-think}, {llama-3.3-70b-in}, {olmo-3.1-32b-in}, {qwen3-30b-a3b-in}},
  x tick label style={rotate=30, anchor=east, font=\fontsize{4}{5}\selectfont},
  enlarge x limits=0.12,
  title={Everyday Context},
  title style={font=\small},
  bar width=8pt,
  bar shift=0pt,
]
\addplot+[fill=cbRed!80, error bars/.cd, y dir=both, y explicit, error bar style={black}] coordinates {
  (1, -0.042) += (0, 0.051) -= (0, 0.051) %
  (2, -0.011) += (0, 0.016) -= (0, 0.016) %
  (3, -0.5) += (0, 0.007) -= (0, 0.007) %
  (4, -0.519) += (0, 0.041) -= (0, 0.041) %
};

\addplot+[fill=cbPurple!80, error bars/.cd, y dir=both, y explicit, error bar style={black}] coordinates {
  (5, -0.508) += (0, 0.056) -= (0, 0.056) %
  (6, -0.367) += (0, 0.035) -= (0, 0.035) %
  (7, -0.653) += (0, 0.034) -= (0, 0.034) %
};
\end{axis}
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}[t]{0.24\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  ybar,
  width=1.3\linewidth,
  height=4cm,
  font=\fontsize{4}{5}\selectfont,
  ymin=-1,
  ymax=1,
  ymajorgrids=true,
  yticklabel=\empty,
  xtick={1, 2, 3, 4, 5, 6, 7},
  xticklabels={{gpt-oss-20b}, {gpt-oss-120b}, {olmo-3.1-32b-think}, {qwen3-30b-a3b-think}, {llama-3.3-70b-in}, {olmo-3.1-32b-in}, {qwen3-30b-a3b-in}},
  x tick label style={rotate=30, anchor=east, font=\fontsize{4}{5}\selectfont},
  enlarge x limits=0.12,
  title={Formal Context},
  title style={font=\small},
  bar width=8pt,
  bar shift=0pt,
]
\addplot+[fill=cbRed!80, error bars/.cd, y dir=both, y explicit, error bar style={black}] coordinates {
  (1, 0.992) += (0, 0.007) -= (0, 0.007) %
  (2, 0.972) += (0, 0.004) -= (0, 0.004) %
  (3, 0.864) += (0, 0.024) -= (0, 0.024) %
  (4, 0.992) += (0, 0.012) -= (0, 0.012) %
};

\addplot+[fill=cbPurple!80, error bars/.cd, y dir=both, y explicit, error bar style={black}] coordinates {
  (5, -0.128) += (0, 0.055) -= (0, 0.055) %
  (6, 0.844) += (0, 0.014) -= (0, 0.014) %
  (7, 0.95) += (0, 0.014) -= (0, 0.014) %
};
\end{axis}
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}[t]{0.24\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[
  ybar,
  width=1.3\linewidth,
  height=4cm,
  font=\fontsize{4}{5}\selectfont,
  ymin=-1,
  ymax=1,
  ymajorgrids=true,
  yticklabel=\empty,
  xtick={1, 2, 3, 4, 5, 6, 7},
  xticklabels={{gpt-oss-20b}, {gpt-oss-120b}, {olmo-3.1-32b-think}, {qwen3-30b-a3b-think}, {llama-3.3-70b-in}, {olmo-3.1-32b-in}, {qwen3-30b-a3b-in}},
  x tick label style={rotate=30, anchor=east, font=\fontsize{4}{5}\selectfont},
  enlarge x limits=0.12,
  title={Meta Context},
  title style={font=\small},
  bar width=8pt,
  bar shift=0pt,
]
\addplot+[fill=cbRed!80, error bars/.cd, y dir=both, y explicit, error bar style={black}] coordinates {
  (1, 0.6) += (0, 0.014) -= (0, 0.014) %
  (2, 0.4) += (0, 0.062) -= (0, 0.062) %
  (3, -0.483) += (0, 0.027) -= (0, 0.027) %
  (4, 0.222) += (0, 0.055) -= (0, 0.055) %
};

\addplot+[fill=cbPurple!80, error bars/.cd, y dir=both, y explicit, error bar style={black}] coordinates {
  (5, -0.297) += (0, 0.01) -= (0, 0.01) %
  (6, -0.028) += (0, 0.008) -= (0, 0.008) %
  (7, -0.247) += (0, 0.087) -= (0, 0.087) %
};
\end{axis}
\end{tikzpicture}
\end{minipage}
\end{minipage}%
}










==> figure/figure_results_inference_types_all.tex <==
\begin{subfigure}[t]{0.49\textwidth}
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
  xbar stacked,
  width=\textwidth,
  height=6.4cm,
  xmin=0,
  xmax=100,
  xticklabel={\pgfmathprintnumber{\tick}\%},
  ytick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
  yticklabels={{gpt-oss-20b}, {gpt-oss-120b}, {olmo-3.1-32b-think}, {llama-3.3-70b-instruct}, {llama-3.3-70b-instruct + CoT}, {qwen3-30b-a3b-thinking-2507}, {olmo-3.1-32b-instruct}, {olmo-3.1-32b-instruct + CoT}, {qwen3-30b-a3b-instruct-2507}, {qwen3-30b-a3b-instruct-2507 + CoT}},
  y dir=reverse,
  xmajorgrids=true,
  title={MP},
  legend style={font=\scriptsize},
  bar width=8pt,
]
\addplot+[fill=cbBlue!100!black] coordinates {
  (100, 1) %
  (100, 2) %
  (100, 3) %
  (100, 4) %
  (98.3, 5) %
  (100, 6) %
  (100, 7) %
  (100, 8) %
  (100, 9) %
  (100, 10) %
};
\addplot+[fill=gray!55] coordinates {
  (0, 1) %
  (0, 2) %
  (0, 3) %
  (0, 4) %
  (0, 5) %
  (0, 6) %
  (0, 7) %
  (0, 8) %
  (0, 9) %
  (0, 10) %
};
\addplot+[fill=red!85!black] coordinates {
  (0, 1) %
  (0, 2) %
  (0, 3) %
  (0, 4) %
  (1.7, 5) %
  (0, 6) %
  (0, 7) %
  (0, 8) %
  (0, 9) %
  (0, 10) %
};
\end{axis}
\end{tikzpicture}%
}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.49\textwidth}
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
  xbar stacked,
  width=\textwidth,
  height=6.4cm,
  xmin=0,
  xmax=100,
  xticklabel={\pgfmathprintnumber{\tick}\%},
  ytick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
  yticklabels={{gpt-oss-20b}, {gpt-oss-120b}, {olmo-3.1-32b-think}, {llama-3.3-70b-instruct}, {llama-3.3-70b-instruct + CoT}, {qwen3-30b-a3b-thinking-2507}, {olmo-3.1-32b-instruct}, {olmo-3.1-32b-instruct + CoT}, {qwen3-30b-a3b-instruct-2507}, {qwen3-30b-a3b-instruct-2507 + CoT}},
  y dir=reverse,
  xmajorgrids=true,
  title={MT},
  legend style={font=\scriptsize},
  bar width=8pt,
]
\addplot+[fill=cbBlue!100!black] coordinates {
  (100, 1) %
  (100, 2) %
  (100, 3) %
  (100, 4) %
  (100, 5) %
  (100, 6) %
  (100, 7) %
  (100, 8) %
  (100, 9) %
  (100, 10) %
};
\addplot+[fill=gray!55] coordinates {
  (0, 1) %
  (0, 2) %
  (0, 3) %
  (0, 4) %
  (0, 5) %
  (0, 6) %
  (0, 7) %
  (0, 8) %
  (0, 9) %
  (0, 10) %
};
\addplot+[fill=red!85!black] coordinates {
  (0, 1) %
  (0, 2) %
  (0, 3) %
  (0, 4) %
  (0, 5) %
  (0, 6) %
  (0, 7) %
  (0, 8) %
  (0, 9) %
  (0, 10) %
};
\end{axis}
\end{tikzpicture}%
}
\end{subfigure}

\medskip
\begin{subfigure}[t]{0.49\textwidth}
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
  xbar stacked,
  width=\textwidth,
  height=6.4cm,
  xmin=0,
  xmax=100,
  xticklabel={\pgfmathprintnumber{\tick}\%},
  ytick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
  yticklabels={{gpt-oss-20b}, {gpt-oss-120b}, {olmo-3.1-32b-think}, {llama-3.3-70b-instruct}, {llama-3.3-70b-instruct + CoT}, {qwen3-30b-a3b-thinking-2507}, {olmo-3.1-32b-instruct}, {olmo-3.1-32b-instruct + CoT}, {qwen3-30b-a3b-instruct-2507}, {qwen3-30b-a3b-instruct-2507 + CoT}},
  y dir=reverse,
  xmajorgrids=true,
  title={Ross},
  legend style={font=\scriptsize},
  bar width=8pt,
]
\addplot+[fill=cbBlue!100!black] coordinates {
  (5, 1) %
  (0, 2) %
  (45, 3) %
  (0, 4) %
  (26.7, 5) %
  (5, 6) %
  (5, 7) %
  (66.7, 8) %
  (5, 9) %
  (50, 10) %
};
\addplot+[fill=gray!55] coordinates {
  (0, 1) %
  (0, 2) %
  (0, 3) %
  (0, 4) %
  (0, 5) %
  (0, 6) %
  (65, 7) %
  (1.7, 8) %
  (0, 9) %
  (1.7, 10) %
};
\addplot+[fill=red!85!black] coordinates {
  (95, 1) %
  (100, 2) %
  (55, 3) %
  (100, 4) %
  (73.3, 5) %
  (95, 6) %
  (30, 7) %
  (31.7, 8) %
  (95, 9) %
  (48.3, 10) %
};
\end{axis}
\end{tikzpicture}%
}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.49\textwidth}
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
  xbar stacked,
  width=\textwidth,
  height=6.4cm,
  xmin=0,
  xmax=100,
  xticklabel={\pgfmathprintnumber{\tick}\%},
  ytick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
  yticklabels={{gpt-oss-20b}, {gpt-oss-120b}, {olmo-3.1-32b-think}, {llama-3.3-70b-instruct}, {llama-3.3-70b-instruct + CoT}, {qwen3-30b-a3b-thinking-2507}, {olmo-3.1-32b-instruct}, {olmo-3.1-32b-instruct + CoT}, {qwen3-30b-a3b-instruct-2507}, {qwen3-30b-a3b-instruct-2507 + CoT}},
  y dir=reverse,
  xmajorgrids=true,
  title={VT},
  legend style={font=\scriptsize},
  bar width=8pt,
]
\addplot+[fill=cbBlue!100!black] coordinates {
  (1.7, 1) %
  (5, 2) %
  (0, 3) %
  (0, 4) %
  (23.3, 5) %
  (0, 6) %
  (0, 7) %
  (18.3, 8) %
  (90, 9) %
  (83.3, 10) %
};
\addplot+[fill=gray!55] coordinates {
  (0, 1) %
  (3.3, 2) %
  (0, 3) %
  (0, 4) %
  (0, 5) %
  (0, 6) %
  (5, 7) %
  (3.3, 8) %
  (0, 9) %
  (1.7, 10) %
};
\addplot+[fill=red!85!black] coordinates {
  (98.3, 1) %
  (91.7, 2) %
  (100, 3) %
  (100, 4) %
  (76.7, 5) %
  (100, 6) %
  (95, 7) %
  (78.3, 8) %
  (10, 9) %
  (15, 10) %
};
\end{axis}
\end{tikzpicture}%
}
\end{subfigure}

\medskip
\begin{subfigure}[t]{0.49\textwidth}
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
  xbar stacked,
  width=\textwidth,
  height=6.4cm,
  xmin=0,
  xmax=100,
  xticklabel={\pgfmathprintnumber{\tick}\%},
  ytick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
  yticklabels={{gpt-oss-20b}, {gpt-oss-120b}, {olmo-3.1-32b-think}, {llama-3.3-70b-in}, {llama-3.3-70b-in + CoT}, {qwen3-30b-a3b-think-2507}, {olmo-3.1-32b-in}, {olmo-3.1-32b-in + CoT}, {qwen3-30b-a3b-in-2507}, {qwen3-30b-a3b-in-2507 + CoT}},
  y dir=reverse,
  xmajorgrids=true,
  title={dFC},
  legend style={font=\scriptsize},
  bar width=8pt,
]
\addplot+[fill=cbBlue!100!black] coordinates {
  (40, 1) %
  (6.7, 2) %
  (46.7, 3) %
  (100, 4) %
  (100, 5) %
  (48.3, 6) %
  (90, 7) %
  (85, 8) %
  (95, 9) %
  (58.3, 10) %
};
\addplot+[fill=gray!55] coordinates {
  (0, 1) %
  (0, 2) %
  (0, 3) %
  (0, 4) %
  (0, 5) %
  (0, 6) %
  (10, 7) %
  (3.3, 8) %
  (0, 9) %
  (3.3, 10) %
};
\addplot+[fill=red!85!black] coordinates {
  (60, 1) %
  (93.3, 2) %
  (53.3, 3) %
  (0, 4) %
  (0, 5) %
  (51.7, 6) %
  (0, 7) %
  (11.7, 8) %
  (5, 9) %
  (38.3, 10) %
};
\end{axis}
\end{tikzpicture}%
}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.49\textwidth}
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
  xbar stacked,
  width=\textwidth,
  height=6.4cm,
  xmin=0,
  xmax=100,
  xticklabel={\pgfmathprintnumber{\tick}\%},
  ytick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
  yticklabels={{gpt-oss-20b}, {gpt-oss-120b}, {olmo-3.1-32b-think}, {llama-3.3-70b-instruct}, {llama-3.3-70b-instruct + CoT}, {qwen3-30b-a3b-thinking-2507}, {olmo-3.1-32b-instruct}, {olmo-3.1-32b-instruct + CoT}, {qwen3-30b-a3b-instruct-2507}, {qwen3-30b-a3b-instruct-2507 + CoT}},
  y dir=reverse,
  xmajorgrids=true,
  title={eFC},
  legend style={font=\scriptsize},
  bar width=8pt,
]
\addplot+[fill=cbBlue!100!black] coordinates {
  (48.3, 1) %
  (33.3, 2) %
  (75, 3) %
  (100, 4) %
  (100, 5) %
  (71.7, 6) %
  (100, 7) %
  (90, 8) %
  (100, 9) %
  (98.3, 10) %
};
\addplot+[fill=gray!55] coordinates {
  (1.7, 1) %
  (5, 2) %
  (0, 3) %
  (0, 4) %
  (0, 5) %
  (0, 6) %
  (0, 7) %
  (3.3, 8) %
  (0, 9) %
  (0, 10) %
};
\addplot+[fill=red!85!black] coordinates {
  (50, 1) %
  (61.7, 2) %
  (25, 3) %
  (0, 4) %
  (0, 5) %
  (28.3, 6) %
  (0, 7) %
  (6.7, 8) %
  (0, 9) %
  (1.7, 10) %
};
\end{axis}
\end{tikzpicture}%
}
\end{subfigure}

\medskip
\begin{subfigure}[t]{0.49\textwidth}
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
  xbar stacked,
  width=\textwidth,
  height=6.4cm,
  xmin=0,
  xmax=100,
  xticklabel={\pgfmathprintnumber{\tick}\%},
  ytick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
  yticklabels={{gpt-oss-20b}, {gpt-oss-120b}, {olmo-3.1-32b-think}, {llama-3.3-70b-instruct}, {llama-3.3-70b-instruct + CoT}, {qwen3-30b-a3b-thinking-2507}, {olmo-3.1-32b-instruct}, {olmo-3.1-32b-instruct + CoT}, {qwen3-30b-a3b-instruct-2507}, {qwen3-30b-a3b-instruct-2507 + CoT}},
  y dir=reverse,
  xmajorgrids=true,
  title={dSI},
  legend style={font=\scriptsize},
  bar width=8pt,
]
\addplot+[fill=cbBlue!100!black] coordinates {
  (11.7, 1) %
  (8.3, 2) %
  (13.3, 3) %
  (88.3, 4) %
  (71.7, 5) %
  (33.3, 6) %
  (10, 7) %
  (5, 8) %
  (60, 9) %
  (33.3, 10) %
};
\addplot+[fill=gray!55] coordinates {
  (11.7, 1) %
  (28.3, 2) %
  (16.7, 3) %
  (0, 4) %
  (0, 5) %
  (1.7, 6) %
  (90, 7) %
  (70, 8) %
  (11.7, 9) %
  (36.7, 10) %
};
\addplot+[fill=red!85!black] coordinates {
  (76.7, 1) %
  (63.3, 2) %
  (70, 3) %
  (11.7, 4) %
  (28.3, 5) %
  (65, 6) %
  (0, 7) %
  (25, 8) %
  (28.3, 9) %
  (30, 10) %
};
\end{axis}
\end{tikzpicture}%
}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.49\textwidth}
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
  xbar stacked,
  width=\textwidth,
  height=6.4cm,
  xmin=0,
  xmax=100,
  xticklabel={\pgfmathprintnumber{\tick}\%},
  ytick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
  yticklabels={{gpt-oss-20b}, {gpt-oss-120b}, {olmo-3.1-32b-think}, {llama-3.3-70b-instruct}, {llama-3.3-70b-instruct + CoT}, {qwen3-30b-a3b-thinking-2507}, {olmo-3.1-32b-instruct}, {olmo-3.1-32b-instruct + CoT}, {qwen3-30b-a3b-instruct-2507}, {qwen3-30b-a3b-instruct-2507 + CoT}},
  y dir=reverse,
  xmajorgrids=true,
  title={eSI},
  legend style={font=\scriptsize},
  bar width=8pt,
]
\addplot+[fill=cbBlue!100!black] coordinates {
  (0, 1) %
  (0, 2) %
  (3.3, 3) %
  (98.3, 4) %
  (100, 5) %
  (6.7, 6) %
  (5, 7) %
  (11.7, 8) %
  (78.3, 9) %
  (31.7, 10) %
};
\addplot+[fill=gray!55] coordinates {
  (3.3, 1) %
  (6.7, 2) %
  (0, 3) %
  (1.7, 4) %
  (0, 5) %
  (0, 6) %
  (95, 7) %
  (38.3, 8) %
  (1.7, 9) %
  (8.3, 10) %
};
\addplot+[fill=red!85!black] coordinates {
  (96.7, 1) %
  (93.3, 2) %
  (96.7, 3) %
  (0, 4) %
  (0, 5) %
  (93.3, 6) %
  (0, 7) %
  (50, 8) %
  (20, 9) %
  (60, 10) %
};
\end{axis}
\end{tikzpicture}%
}
\end{subfigure}

\medskip
\begin{subfigure}[t]{0.49\textwidth}
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
  xbar stacked,
  width=\textwidth,
  height=6.4cm,
  xmin=0,
  xmax=100,
  xticklabel={\pgfmathprintnumber{\tick}\%},
  ytick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
  yticklabels={{gpt-oss-20b}, {gpt-oss-120b}, {olmo-3.1-32b-think}, {llama-3.3-70b-instruct}, {llama-3.3-70b-instruct + CoT}, {qwen3-30b-a3b-thinking-2507}, {olmo-3.1-32b-instruct}, {olmo-3.1-32b-instruct + CoT}, {qwen3-30b-a3b-instruct-2507}, {qwen3-30b-a3b-instruct-2507 + CoT}},
  y dir=reverse,
  xmajorgrids=true,
  title={CI},
  legend style={font=\scriptsize},
  bar width=8pt,
]
\addplot+[fill=cbBlue!100!black] coordinates {
  (100, 1) %
  (100, 2) %
  (100, 3) %
  (90, 4) %
  (80, 5) %
  (100, 6) %
  (5, 7) %
  (100, 8) %
  (71.7, 9) %
  (91.7, 10) %
};
\addplot+[fill=gray!55] coordinates {
  (0, 1) %
  (0, 2) %
  (0, 3) %
  (0, 4) %
  (0, 5) %
  (0, 6) %
  (90, 7) %
  (0, 8) %
  (6.7, 9) %
  (8.3, 10) %
};
\addplot+[fill=red!85!black] coordinates {
  (0, 1) %
  (0, 2) %
  (0, 3) %
  (10, 4) %
  (20, 5) %
  (0, 6) %
  (5, 7) %
  (0, 8) %
  (21.7, 9) %
  (0, 10) %
};
\end{axis}
\end{tikzpicture}%
}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.49\textwidth}
\centering
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
  xbar stacked,
  width=\textwidth,
  height=6.4cm,
  xmin=0,
  xmax=100,
  xticklabel={\pgfmathprintnumber{\tick}\%},
  ytick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
  yticklabels={{gpt-oss-20b}, {gpt-oss-120b}, {olmo-3.1-32b-think}, {llama-3.3-70b-instruct}, {llama-3.3-70b-instruct + CoT}, {qwen3-30b-a3b-thinking-2507}, {olmo-3.1-32b-instruct}, {olmo-3.1-32b-instruct + CoT}, {qwen3-30b-a3b-instruct-2507}, {qwen3-30b-a3b-instruct-2507 + CoT}},
  y dir=reverse,
  xmajorgrids=true,
  title={eDE},
  legend style={font=\scriptsize},
  bar width=8pt,
]
\addplot+[fill=cbBlue!100!black] coordinates {
  (100, 1) %
  (100, 2) %
  (100, 3) %
  (96.7, 4) %
  (81.7, 5) %
  (100, 6) %
  (5, 7) %
  (100, 8) %
  (93.3, 9) %
  (98.3, 10) %
};
\addplot+[fill=gray!55] coordinates {
  (0, 1) %
  (0, 2) %
  (0, 3) %
  (0, 4) %
  (0, 5) %
  (0, 6) %
  (95, 7) %
  (0, 8) %
  (0, 9) %
  (1.7, 10) %
};
\addplot+[fill=red!85!black] coordinates {
  (0, 1) %
  (0, 2) %
  (0, 3) %
  (3.3, 4) %
  (18.3, 5) %
  (0, 6) %
  (0, 7) %
  (0, 8) %
  (6.7, 9) %
  (0, 10) %
};
\end{axis}
\end{tikzpicture}%
}
\end{subfigure}


==> figure/figure_results_inference_types_avg.tex <==
\resizebox{0.7\textwidth}{!}{%
\begin{tikzpicture}
\begin{axis}[
  ybar,
  width=\textwidth,
  height=5cm,
  ymin=0,
  ymax=100,
  yticklabel={\pgfmathprintnumber{\tick}\%},
  xtick={1, 2, 3, 4, 5, 6, 7, 8, 9, 10},
  xticklabels={{MP}, {MT}, {Ross}, {VT}, {dFC}, {eFC}, {dSI}, {eSI}, {CI}, {eDE}},
  x tick label style={rotate=0, anchor=north, align=center},
  every axis plot/.append style={
    error bars/.cd,
    y dir=both,
    y explicit,
    /pgfplots/.cd,
    error bars/error bar style={black,line width=0,},
  },
  ymajorgrids=true,
  legend image code/.code={
  \draw[#1,fill=#1] (0cm,-0.1cm) rectangle (0.3cm,0.1cm);
  },
  legend columns=-1,
  legend pos=north east,
  legend style={font=\small,at={(1,1.2)}},
  bar width=8pt,
  cycle list name=colorblind,
]
\addplot+ coordinates {
  (1, 100) += (0, 0) -= (0, 0) %
  (2, 100) += (0, 0) -= (0, 0) %
  (3, 12.5) += (0, 18.9) -= (0, 18.9) %
  (4, 1.3) += (0, 2.2) -= (0, 2.2) %
  (5, 36.3) += (0, 18.8) -= (0, 18.8) %
  (6, 58.8) += (0, 20.1) -= (0, 20.1) %
  (7, 16.3) += (0, 9.6) -= (0, 9.6) %
  (8, 2.5) += (0, 2.5) -= (0, 2.5) %
  (9, 100) += (0, 0) -= (0, 0) %
  (10, 100) += (0, 0) -= (0, 0) %
};
\addlegendentry{Reasoning}

\addplot+ coordinates {
  (1, 100) += (0, 0) -= (0, 0) %
  (2, 100) += (0, 0) -= (0, 0) %
  (3, 50) += (0, 10.8) -= (0, 10.8) %
  (4, 40) += (0, 24.8) -= (0, 24.8) %
  (5, 80) += (0, 18.7) -= (0, 18.7) %
  (6, 96.7) += (0, 4.7) -= (0, 4.7) %
  (7, 38.3) += (0, 31.2) -= (0, 31.2) %
  (8, 41.7) += (0, 41.3) -= (0, 41.3) %
  (9, 88.3) += (0, 10.3) -= (0, 10.3) %
  (10, 90) += (0, 14.1) -= (0, 14.1) %
};
\addlegendentry{Non-reasoning (+ CoT)}

\addplot+ coordinates {
  (1, 100) += (0, 0) -= (0, 0) %
  (2, 100) += (0, 0) -= (0, 0) %
  (3, 3.3) += (0, 2.4) -= (0, 2.4) %
  (4, 30) += (0, 42.4) -= (0, 42.4) %
  (5, 95) += (0, 4.1) -= (0, 4.1) %
  (6, 100) += (0, 0) -= (0, 0) %
  (7, 53.3) += (0, 33) -= (0, 33) %
  (8, 61.7) += (0, 40.9) -= (0, 40.9) %
  (9, 56.7) += (0, 37) -= (0, 37) %
  (10, 63.3) += (0, 41.3) -= (0, 41.3) %
};
\addlegendentry{Non-Reasoning w/o CoT}
\end{axis}
\end{tikzpicture}%
}

